A Non-stationary Thermal-Block Benchmark Model for Parametric Model Order Reduction

In this contribution we aim to satisfy the demand for a publicly available benchmark for parametric model order reduction that is scalable both in degrees of freedom as well as parameter dimension.

==> figures/FOM_sigma.tikz <==
\begin{tikzpicture} 
  \pgfplotstableread{./figures/FOM_fom.dat}\tableROM 
  \begin{loglogaxis}[ 
    view={0}{90},
	colorbar,
	colorbar style = { 
      yticklabel = $10^{\pgfmathparse{\tick} 
        \pgfmathprintnumber\pgfmathresult}$
    },
    width = .7\textwidth, 
    height = .5\textwidth, 
    scale only axis, 
    xmin = 1e-4, 
    xmax = 1e+3, 
    ymin = 1e-6, 
    ymax = 1e+2, 
    xtick = {1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e+1, 1e+2, 1e+3}, 
    ytick = {1e-5, 1e-3, 1e-1, 1e+1}, 
    zmode = log, 
    log base z = 10, 
    point meta min = -6, 
    point meta max = 1, 
    mesh/ordering = y varies, 
    mesh/rows = 100, 
    mesh/cols = 100, 
    xlabel = {\small Frequency (rad/sec)}, 
    xlabel style = {yshift = .3em}, 
    ylabel = {\small Parameter}, 
    ylabel style = {yshift = -.3em}, 
    scaled x ticks = false, 
    x tick label style = {/pgf/number format/fixed}] 

    \addplot3[surf, shader = flat] 
    table[x index = 0, y index = 1, z index = 2] {\tableROM}; 

  \end{loglogaxis} 
\end{tikzpicture} 

==> figures/cookie.tikz <==
\definecolor{Gamma_in}{HTML}{ca0020}
\definecolor{Gamma_N}{HTML}{92c5de}
\definecolor{Gamma_D}{HTML}{0571b0}

\begin{tikzpicture}[x=.5\linewidth, y=.5\linewidth,thick]
  \foreach \x in {0.2,0.4,0.6,0.8} 
  {
    \draw[loosely dotted] (\x,0)--(\x,1);
    \draw[loosely dotted] (0,\x)--(1,\x);
    \draw (\x,0)--(\x,-.025);
    \draw (0,\x)--(-.025,\x);
    \node[below] at (\x, -.05) {\x};
    \node[left] at (-.05,\x) {\x};
  }
  \node[below left=.05] at (0,0) {(0,0)};
  \node[above left=.05] at (0,1) {(0,1)};
  \node[below right=.05] at (1,0) {(1,0)};
  \node[above right=.05] at (1,1) {(1,1)};
  \node at (.5,.5){\large\(\Omega_{0}\)};
  \foreach \x/\y/\n in { .3/.3/1, .7/.3/2, .7/.7/3, .3/.7/4 }
     {
     \draw[black] (\x,\y) circle [radius=.1];
     \node at (\x,\y) {\large\(\Omega_{\n}\)};
     }
  \foreach \x/\y/\n in { -.1/.5/in, .5/-.075/N, .5/1.05/N, 1.1/.5/D}
    \node[color=Gamma_\n] at (\x,\y) {\large\(\Gamma_{\n}\)};
  
  \draw[Gamma_in] (0,0)--(0,1);
  \draw[Gamma_N] (0,0)--(1,0);
  \draw[Gamma_N] (0,1)--(1,1);
  \draw[Gamma_D] (1,0)--(1,1);
  \foreach \x/\y/\n in { 0/0, 1/0, 0/1, 1/1}
    \filldraw[black] (\x,\y) circle [radius=1pt];

\end{tikzpicture}

